The odd-even invariant and Hamiltonian circuits in tope graphs

In this paper we consider the question of the existence of Hamiltonian circuits in the tope graphs of central arrangements of hyperplanes. Some of the results describe connections between the existence of Hamiltonian circuits in the arrangement and the odd-even invariant of the arrangement. In conjunction with this, we present some results concerning bounds on the odd-even invariant. The results given here can be formulated more generally for oriented matroids and are still valid in that setting.

==> (inline-0) <==
\begin{tikzpicture}[scale=.65,font=\footnotesize]
 %1L
\begin{scope} %bad tope
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and .5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3); %thick or normal dotted? TBD post-print
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);100
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %1
\clip (0,0) ellipse (1 and 3);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node at (0,1.75) {\scriptsize $1$};

\begin{scope} %2
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\draw[blue,very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node at (-1.15,1) {\scriptsize $2$};

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %14
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[green!50!black, thick] (3,0) arc (0:180:3 and .5);
\end{scope}
\node at (1,0) {\color{green!50!black} $\times$};

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (1.8,.4) {\color{green!50!black} $\times$};

\begin{scope}[xshift=7cm] %1M
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %1
\clip (0,0) ellipse (1 and 3);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node at (0,1.75) {\scriptsize $1$};

\begin{scope} %3
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (-3,0) arc (180:0:3 and .5);
\end{scope}
\node at (-.75,.7) {\scriptsize $2$};

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=14cm] %1R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %1
\clip (0,0) ellipse (1 and 3);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node at (0,1.75) {\scriptsize $1$};

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $2$};

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[blue,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}
\node[rotate=-2] at (.6,.715) {\scriptsize $3$};

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %14
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-5.25cm] %2L
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[dotted,thick] (0,0) circle (3);
\draw[dotted,thick] (0,0) ellipse (3 and .5);
\draw[dotted,thick] (0,0) ellipse (3 and 1.5);
\draw[dotted,thick] (0,0) ellipse (1 and 3);
\draw[dotted,thick,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[dotted,thick,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %1
\clip (0,0) ellipse (1 and 3);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node at (0,1.75) {\scriptsize $1$}; %1

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $2$};

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (1.15,.8) {\scriptsize $3$};

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope} 

\begin{scope}[xshift=10.5cm,yshift=-5.25cm] %2R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[dotted,thick] (0,0) circle (3);
\draw[dotted,thick] (0,0) ellipse (3 and .5);
\draw[dotted,thick] (0,0) ellipse (3 and 1.5);
\draw[dotted,thick] (0,0) ellipse (1 and 3);
\draw[dotted,thick,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[dotted,thick,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %1
\clip (0,0) ellipse (1 and 3);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node at (0,1.75) {\scriptsize $1$};

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.765,1.25) {\scriptsize $2$};

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %14
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[yshift=-10.5cm] %3L
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %2
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\draw[blue,very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node[rotate=-7] at (-1.1,1) {\scriptsize $1$}; %2

\begin{scope} %3
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (-3,0) arc (180:0:3 and .5);
\end{scope}
\node at (-.75,.7) {\scriptsize $2$}; %3

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=7cm,yshift=-10.5cm] %3M
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[dotted,thick] (0,0) circle (3);
\draw[dotted,thick]  (0,0) ellipse (3 and .5);
\draw[dotted,thick]  (0,0) ellipse (3 and 1.5);
\draw[dotted,thick]  (0,0) ellipse (1 and 3);
\draw[dotted,thick,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[dotted,thick,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %2
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\draw[blue,very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node[rotate=-7] at (-1.1,1) {\scriptsize $1$}; %2

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $2$}; %4

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %12
\draw[red, very thick] (3,0) arc (0:25:3 and 3);
\end{scope}

\begin{scope} %13
\path[clip,rotate=25] (3,0) arc (0:180:3 and .65) -- (-3,0) arc (180:360:3 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}   

\begin{scope}[xshift=14cm,yshift=-10.5cm] %3R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %2
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\draw[blue,very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node[rotate=-7] at (-1.1,1) {\scriptsize $1$}; %2

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.76,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %14
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope} 

\begin{scope}[xshift=3.5cm,yshift=-15.75cm] %4L
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[dotted,thick] (0,0) circle (3);
\draw[dotted,thick] (0,0) ellipse (3 and .5);
\draw[dotted,thick] (0,0) ellipse (3 and 1.5);
\draw[dotted,thick] (0,0) ellipse (1 and 3);
\draw[dotted,thick,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[dotted,thick,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %3
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (-3,0) arc (180:0:3 and .5);
\end{scope}
\node at (-.75,.725) {\scriptsize $1$};

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $2$}; %4

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %12
\draw[red, very thick] (3,0) arc (0:25:3 and 3);
\end{scope}

\begin{scope} %13
\path[clip,rotate=25] (3,0) arc (0:180:3 and .65) -- (-3,0) arc (180:360:3 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=-15.75cm] %4R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %3
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (-3,0) arc (180:0:3 and .5);
\end{scope}
\node at (-.75,.725) {\scriptsize $1$}; %3

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.77,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node[rotate=90] at (-1.2,.335) {\scriptsize $3$}; %6

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=22] at (1.35,1) {\scriptsize $4$}; %10

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[yshift=-21cm] %5L
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[dotted,thick] (0,0) circle (3);
\draw[dotted,thick] (0,0) ellipse (3 and .5);
\draw[dotted,thick] (0,0) ellipse (3 and 1.5);
\draw[dotted,thick] (0,0) ellipse (1 and 3);
\draw[dotted,thick,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[dotted,thick,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %3
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (-3,0) arc (180:0:3 and .5);
\end{scope}
\node at (-.75,.725) {\scriptsize $1$}; %3

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.76,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}
\node[rotate=90] at (-1.2,.335) {\scriptsize $3$}; %6

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node[rotate=-10] at (1.2,1.61) {\scriptsize $4$}; %11

\begin{scope} %12
\draw[red, very thick] (3,0) arc (0:25:3 and 3);
\end{scope}

\begin{scope} %13
\path[clip,rotate=25] (3,0) arc (0:180:3 and .65) -- (-3,0) arc (180:360:3 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=7cm,yshift=-21cm] %5M
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $1$}; %4

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.785,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=2] at (.8,.77) {\scriptsize $3$}; %9

\begin{scope} %10
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=22] at (1.35,1) {\scriptsize $4$}; %10

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=14cm,yshift=-21cm] %5R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $1$}; %4

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.76,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %9
\path[clip] (3,0) arc (0:180:3 and 1.5) -- (-3,0) arc (180:0:3 and .5);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=2] at (.65,.77) {\scriptsize $3$}; %9

\begin{scope} %11
\path[clip] (0,-3) arc (-90:90:3 and 3) -- (0,3) arc (90:-90:1 and 3);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[blue,very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}
\node[rotate=-10] at (1.2,1.6) {\scriptsize $4$};

\begin{scope} %12
\draw[red, very thick] (3,0) arc (0:25:3 and 3);
\end{scope}

\begin{scope} %13
\path[clip,rotate=25] (3,0) arc (0:180:3 and .65) -- (-3,0) arc (180:360:3 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and 1.5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %16
\clip (0,0) ellipse (3 and .5);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\begin{scope}[xshift=3.5cm,yshift=-26.25cm] %6L The Unfortunate Awkward
%\begin{scope}[xshift=10.5cm,yshift=-26.25cm] %5R
\begin{scope} %terrible tope
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\filldraw[fill=orange!75!white,draw=none] (0,0) ellipse (3 and 1.5);
\end{scope}

\draw[thick,dotted] (0,0) circle (3);
\draw[thick,dotted] (0,0) ellipse (3 and .5);
\draw[thick,dotted] (0,0) ellipse (3 and 1.5);
\draw[thick,dotted] (0,0) ellipse (1 and 3);
\draw[thick,dotted,rotate=25] (3,0) arc (0:180:3 and .65);
\draw[thick,dotted,rotate=-25] (-3,0) arc (180:360:3 and .65);

\begin{scope} %a and b
\path[clip] (-3,0) arc (180:0:3 and 1.5) -- (3,0) arc (0:180:3 and 3);
\draw[red,very thick] (0,0) ellipse (1 and 3);
\end{scope}

\begin{scope} %4
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (180:0:3 and .5) -- (3,0) arc (0:180:3 and 3);
\draw[blue,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}
\node[rotate=25] at (.08,1) {\scriptsize $1$}; %4

\begin{scope} %5
\clip (0,0) ellipse (3 and 1.5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and .65) -- (3,0) arc (0:180:3 and 3);
\draw[blue, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=8] at (.785,1.25) {\scriptsize $2$}; %5

\begin{scope} %6
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %7
\clip (0,0) ellipse (1 and 3);
\clip (0,0) ellipse (3 and .5);
\draw[red,very thick, rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %8
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=25] (0,0) ellipse (3 and .65);
\draw[blue,very thick] (3,0) arc (0:180:3 and .5);
\end{scope}
\node[rotate=-2] at (.6,.68) {\scriptsize $3$}; %8

\begin{scope} %14
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:180:3 and .5);
\end{scope}

\begin{scope} %15
\path[clip] (0,3) arc (90:-90:3 and 3) -- (0,-3) arc (-90:90:1 and 3);
\draw[red, very thick] (3,0) arc (0:-180:3 and .5);
\end{scope}

\begin{scope} %18
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\path[clip,rotate=-25] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:-180:3 and .65);
\draw[red, very thick] (0,3) arc (90:-90:1 and 3);
\end{scope}

\begin{scope} %19
\clip (0,0) ellipse (1 and 3);
\path[clip] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:-180:3 and .5);
\draw[red, very thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}

\begin{scope} %20
\clip (0,0) ellipse (1 and 3);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (-3,0) arc (-180:0:3 and .5);
\end{scope}

\begin{scope} %22
\clip (0,0) ellipse (3 and .5);
\path[clip,rotate=155] (-3,0) arc (180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\draw[red, very thick] (0,3) arc (90:270:1 and 3);
\end{scope}

\begin{scope} %23
\path[clip,rotate=25] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=-25] (-3,0) arc (180:360:3 and .65);
\end{scope}

\begin{scope} %24
\path[clip,rotate=155] (-3,0) arc (-180:0:3 and 3) -- (3,0) arc (0:180:3 and .65);
\path[clip] (0,3) arc (90:270:1 and 3) -- (0,-3) arc (270:90:3 and 3);
\draw[red,very thick,rotate=25] (-3,0) arc (180:0:3 and .65);
\end{scope}

\begin{scope} %25
\path[clip,rotate=-25] (-3,0) arc (-180:0:3 and .65) -- (3,0) arc (0:-180:3 and 3);
\clip (0,0) ellipse (3 and 1.5);
\draw[green!50!black, thick] (0,3) arc (90:-90:1 and 3);
\end{scope}
\node[rotate=-5] at (.91,-1.25) {\color{green!50!black} $\times$};

\begin{scope} %26
\clip (0,0) ellipse (3 and 1.5);
\path[clip] (0,3) arc (90:-90:1 and 3) -- (0,-3) arc (-90:90:3 and 3);
\draw[green!50!black, thick,rotate=-25] (-3,0) arc (-180:0:3 and .65);
\end{scope}
\node[rotate=-15] at (1.25,-1.178) {\color{green!50!black} $\times$};
\end{scope}

\end{tikzpicture}
